E(11) and the Embedding Tensor

We show how, using different decompositions of E(11), one can calculate the representations under the duality group of the so--called "de-form" potentials. Evidence is presented that these potentials are in one-to-one correspondence to the embedding tensors that classify the gaugings of all maximal gauged supergravities. We supply the computer program underlying our calculations.

==> diagrams/10A.tex <==
\begin{pspicture}(0,0)(9,1)
\Cnode[fillstyle=solid,fillcolor=black](2,1){N11213619404}
\Cnode[fillstyle=solid,fillcolor=black](0,0){N21213619404}
\Cnode(1,0){N31213619404}
\Cnode(2,0){N41213619404}
\Cnode(3,0){N51213619404}
\Cnode(4,0){N61213619404}
\Cnode(5,0){N71213619404}
\Cnode(6,0){N81213619404}
\Cnode(7,0){N91213619404}
\Cnode(8,0){N101213619404}
\Cnode(9,0){N111213619404}
\ncline{-}{N21213619404}{N31213619404}
\ncline{-}{N31213619404}{N41213619404}
\ncline{-}{N41213619404}{N51213619404}
\ncline{-}{N51213619404}{N61213619404}
\ncline{-}{N61213619404}{N71213619404}
\ncline{-}{N71213619404}{N81213619404}
\ncline{-}{N81213619404}{N91213619404}
\ncline{-}{N91213619404}{N101213619404}
\ncline{-}{N101213619404}{N111213619404}
\ncline{-}{N11213619404}{N41213619404}
\end{pspicture}


==> diagrams/10B.tex <==
\begin{pspicture}(0,0)(9,1)
\Cnode(2,1){N11213619404}
\Cnode[fillstyle=solid,fillcolor=lightgray](0,0){N21213619404}
\Cnode[fillstyle=solid,fillcolor=black](1,0){N31213619404}
\Cnode(2,0){N41213619404}
\Cnode(3,0){N51213619404}
\Cnode(4,0){N61213619404}
\Cnode(5,0){N71213619404}
\Cnode(6,0){N81213619404}
\Cnode(7,0){N91213619404}
\Cnode(8,0){N101213619404}
\Cnode(9,0){N111213619404}
\ncline{-}{N21213619404}{N31213619404}
\ncline{-}{N31213619404}{N41213619404}
\ncline{-}{N41213619404}{N51213619404}
\ncline{-}{N51213619404}{N61213619404}
\ncline{-}{N61213619404}{N71213619404}
\ncline{-}{N71213619404}{N81213619404}
\ncline{-}{N81213619404}{N91213619404}
\ncline{-}{N91213619404}{N101213619404}
\ncline{-}{N101213619404}{N111213619404}
\ncline{-}{N11213619404}{N41213619404}
\end{pspicture}


==> diagrams/11D.tex <==
\begin{pspicture}(0,0)(9,1)
\Cnode[fillstyle=solid,fillcolor=black](2,1){N11723083412}
\nput[labelsep=0.2]{-40}{N11723083412}{1}
\Cnode(0,0){N21723083412}
\nput[labelsep=0.2]{-40}{N21723083412}{2}
\Cnode(1,0){N31723083412}
\nput[labelsep=0.2]{-40}{N31723083412}{3}
\Cnode(2,0){N41723083412}
\nput[labelsep=0.2]{-40}{N41723083412}{4}
\Cnode(3,0){N51723083412}
\nput[labelsep=0.2]{-40}{N51723083412}{5}
\Cnode(4,0){N61723083412}
\nput[labelsep=0.2]{-40}{N61723083412}{6}
\Cnode(5,0){N71723083412}
\nput[labelsep=0.2]{-40}{N71723083412}{7}
\Cnode(6,0){N81723083412}
\nput[labelsep=0.2]{-40}{N81723083412}{8}
\Cnode(7,0){N91723083412}
\nput[labelsep=0.2]{-40}{N91723083412}{9}
\Cnode(8,0){N101723083412}
\nput[labelsep=0.2]{-40}{N101723083412}{10}
\Cnode(9,0){N111723083412}
\nput[labelsep=0.2]{-40}{N111723083412}{11}
\ncline{-}{N21723083412}{N31723083412}
\ncline{-}{N31723083412}{N41723083412}
\ncline{-}{N41723083412}{N51723083412}
\ncline{-}{N51723083412}{N61723083412}
\ncline{-}{N61723083412}{N71723083412}
\ncline{-}{N71723083412}{N81723083412}
\ncline{-}{N81723083412}{N91723083412}
\ncline{-}{N91723083412}{N101723083412}
\ncline{-}{N101723083412}{N111723083412}
\ncline{-}{N11723083412}{N41723083412}
\end{pspicture}


==> diagrams/3D.tex <==
\begin{pspicture}(0,0)(9,1)
\Cnode[fillstyle=solid,fillcolor=lightgray](2,1){N11991063964}
\Cnode[fillstyle=solid,fillcolor=lightgray](0,0){N21991063964}
\Cnode[fillstyle=solid,fillcolor=lightgray](1,0){N31991063964}
\Cnode[fillstyle=solid,fillcolor=lightgray](2,0){N41991063964}
\Cnode[fillstyle=solid,fillcolor=lightgray](3,0){N51991063964}
\Cnode[fillstyle=solid,fillcolor=lightgray](4,0){N61991063964}
\Cnode[fillstyle=solid,fillcolor=lightgray](5,0){N71991063964}
\Cnode[fillstyle=solid,fillcolor=lightgray](6,0){N81991063964}
\Cnode[fillstyle=solid,fillcolor=black](7,0){N91991063964}
\Cnode(8,0){N101991063964}
\Cnode(9,0){N111991063964}
\ncline{-}{N21991063964}{N31991063964}
\ncline{-}{N31991063964}{N41991063964}
\ncline{-}{N41991063964}{N51991063964}
\ncline{-}{N51991063964}{N61991063964}
\ncline{-}{N61991063964}{N71991063964}
\ncline{-}{N71991063964}{N81991063964}
\ncline{-}{N81991063964}{N91991063964}
\ncline{-}{N91991063964}{N101991063964}
\ncline{-}{N101991063964}{N111991063964}
\ncline{-}{N11991063964}{N41991063964}
\end{pspicture}


==> diagrams/4D.tex <==
\begin{pspicture}(0,0)(9,1)
\Cnode[fillstyle=solid,fillcolor=lightgray](2,1){N11034243376}
\Cnode[fillstyle=solid,fillcolor=lightgray](0,0){N21034243376}
\Cnode[fillstyle=solid,fillcolor=lightgray](1,0){N31034243376}
\Cnode[fillstyle=solid,fillcolor=lightgray](2,0){N41034243376}
\Cnode[fillstyle=solid,fillcolor=lightgray](3,0){N51034243376}
\Cnode[fillstyle=solid,fillcolor=lightgray](4,0){N61034243376}
\Cnode[fillstyle=solid,fillcolor=lightgray](5,0){N71034243376}
\Cnode[fillstyle=solid,fillcolor=black](6,0){N81034243376}
\Cnode(7,0){N91034243376}
\Cnode(8,0){N101034243376}
\Cnode(9,0){N111034243376}
\ncline{-}{N21034243376}{N31034243376}
\ncline{-}{N31034243376}{N41034243376}
\ncline{-}{N41034243376}{N51034243376}
\ncline{-}{N51034243376}{N61034243376}
\ncline{-}{N61034243376}{N71034243376}
\ncline{-}{N71034243376}{N81034243376}
\ncline{-}{N81034243376}{N91034243376}
\ncline{-}{N91034243376}{N101034243376}
\ncline{-}{N101034243376}{N111034243376}
\ncline{-}{N11034243376}{N41034243376}
\end{pspicture}


==> diagrams/5D.tex <==
\begin{pspicture}(0,0)(9,1)
\Cnode[fillstyle=solid,fillcolor=lightgray](2,1){N11083197328}
\Cnode[fillstyle=solid,fillcolor=lightgray](0,0){N21083197328}
\Cnode[fillstyle=solid,fillcolor=lightgray](1,0){N31083197328}
\Cnode[fillstyle=solid,fillcolor=lightgray](2,0){N41083197328}
\Cnode[fillstyle=solid,fillcolor=lightgray](3,0){N51083197328}
\Cnode[fillstyle=solid,fillcolor=lightgray](4,0){N61083197328}
\Cnode[fillstyle=solid,fillcolor=black](5,0){N71083197328}
\Cnode(6,0){N81083197328}
\Cnode(7,0){N91083197328}
\Cnode(8,0){N101083197328}
\Cnode(9,0){N111083197328}
\ncline{-}{N21083197328}{N31083197328}
\ncline{-}{N31083197328}{N41083197328}
\ncline{-}{N41083197328}{N51083197328}
\ncline{-}{N51083197328}{N61083197328}
\ncline{-}{N61083197328}{N71083197328}
\ncline{-}{N71083197328}{N81083197328}
\ncline{-}{N81083197328}{N91083197328}
\ncline{-}{N91083197328}{N101083197328}
\ncline{-}{N101083197328}{N111083197328}
\ncline{-}{N11083197328}{N41083197328}
\end{pspicture}


==> diagrams/6D.tex <==
\begin{pspicture}(0,0)(9,1)
\Cnode[fillstyle=solid,fillcolor=lightgray](2,1){N11195574684}
\Cnode[fillstyle=solid,fillcolor=lightgray](0,0){N21195574684}
\Cnode[fillstyle=solid,fillcolor=lightgray](1,0){N31195574684}
\Cnode[fillstyle=solid,fillcolor=lightgray](2,0){N41195574684}
\Cnode[fillstyle=solid,fillcolor=lightgray](3,0){N51195574684}
\Cnode[fillstyle=solid,fillcolor=black](4,0){N61195574684}
\Cnode(5,0){N71195574684}
\Cnode(6,0){N81195574684}
\Cnode(7,0){N91195574684}
\Cnode(8,0){N101195574684}
\Cnode(9,0){N111195574684}
\ncline{-}{N21195574684}{N31195574684}
\ncline{-}{N31195574684}{N41195574684}
\ncline{-}{N41195574684}{N51195574684}
\ncline{-}{N51195574684}{N61195574684}
\ncline{-}{N61195574684}{N71195574684}
\ncline{-}{N71195574684}{N81195574684}
\ncline{-}{N81195574684}{N91195574684}
\ncline{-}{N91195574684}{N101195574684}
\ncline{-}{N101195574684}{N111195574684}
\ncline{-}{N11195574684}{N41195574684}
\end{pspicture}


==> diagrams/7D.tex <==
\begin{pspicture}(0,0)(9,1)
\Cnode[fillstyle=solid,fillcolor=lightgray](2,1){N11678698620}
\Cnode[fillstyle=solid,fillcolor=lightgray](0,0){N21678698620}
\Cnode[fillstyle=solid,fillcolor=lightgray](1,0){N31678698620}
\Cnode[fillstyle=solid,fillcolor=lightgray](2,0){N41678698620}
\Cnode[fillstyle=solid,fillcolor=black](3,0){N51678698620}
\Cnode(4,0){N61678698620}
\Cnode(5,0){N71678698620}
\Cnode(6,0){N81678698620}
\Cnode(7,0){N91678698620}
\Cnode(8,0){N101678698620}
\Cnode(9,0){N111678698620}
\ncline{-}{N21678698620}{N31678698620}
\ncline{-}{N31678698620}{N41678698620}
\ncline{-}{N41678698620}{N51678698620}
\ncline{-}{N51678698620}{N61678698620}
\ncline{-}{N61678698620}{N71678698620}
\ncline{-}{N71678698620}{N81678698620}
\ncline{-}{N81678698620}{N91678698620}
\ncline{-}{N91678698620}{N101678698620}
\ncline{-}{N101678698620}{N111678698620}
\ncline{-}{N11678698620}{N41678698620}
\end{pspicture}


==> diagrams/8D.tex <==
\begin{pspicture}(0,0)(9,1)
\Cnode[fillstyle=solid,fillcolor=lightgray](2,1){N11476457064}
\Cnode[fillstyle=solid,fillcolor=lightgray](0,0){N21476457064}
\Cnode[fillstyle=solid,fillcolor=lightgray](1,0){N31476457064}
\Cnode[fillstyle=solid,fillcolor=black](2,0){N41476457064}
\Cnode(3,0){N51476457064}
\Cnode(4,0){N61476457064}
\Cnode(5,0){N71476457064}
\Cnode(6,0){N81476457064}
\Cnode(7,0){N91476457064}
\Cnode(8,0){N101476457064}
\Cnode(9,0){N111476457064}
\ncline{-}{N21476457064}{N31476457064}
\ncline{-}{N31476457064}{N41476457064}
\ncline{-}{N41476457064}{N51476457064}
\ncline{-}{N51476457064}{N61476457064}
\ncline{-}{N61476457064}{N71476457064}
\ncline{-}{N71476457064}{N81476457064}
\ncline{-}{N81476457064}{N91476457064}
\ncline{-}{N91476457064}{N101476457064}
\ncline{-}{N101476457064}{N111476457064}
\ncline{-}{N11476457064}{N41476457064}
\end{pspicture}


==> diagrams/9D.tex <==
\begin{pspicture}(0,0)(9,1)
\Cnode[fillstyle=solid,fillcolor=black](2,1){N11343807624}
\Cnode[fillstyle=solid,fillcolor=lightgray](0,0){N21343807624}
\Cnode[fillstyle=solid,fillcolor=black](1,0){N31343807624}
\Cnode(2,0){N41343807624}
\Cnode(3,0){N51343807624}
\Cnode(4,0){N61343807624}
\Cnode(5,0){N71343807624}
\Cnode(6,0){N81343807624}
\Cnode(7,0){N91343807624}
\Cnode(8,0){N101343807624}
\Cnode(9,0){N111343807624}
\ncline{-}{N21343807624}{N31343807624}
\ncline{-}{N31343807624}{N41343807624}
\ncline{-}{N41343807624}{N51343807624}
\ncline{-}{N51343807624}{N61343807624}
\ncline{-}{N61343807624}{N71343807624}
\ncline{-}{N71343807624}{N81343807624}
\ncline{-}{N81343807624}{N91343807624}
\ncline{-}{N91343807624}{N101343807624}
\ncline{-}{N101343807624}{N111343807624}
\ncline{-}{N11343807624}{N41343807624}
\end{pspicture}

